Systematic study of the impact of CP-violating phases of the MSSM on leptonic high-energy observables

Low-energy results from measurements of leptonic dipole moments are used to derive constraints on the CP-violating phases of the dimensionful parameters of the minimal supersymmetric extension of the standard model (MSSM). We use these (known) bounds to investigate the impact of these phases on CP-even cross sections at high-energy e^+e^- and e^-e^- colliders. To that end we define two measures of the significance with which the existence of non--vanishing phases could be deduced from the measurements of these cross sections. We find that highly significant evidence for deviations from the CP-conserving MSSM could be obtained at the next e^+e^- collider even if the electric dipole moment of the electron is very small or zero. We also analyze a CP-odd final state polarization, which can be large when two different charginos or neutralinos are produced. Finally, we study correlations between the phase--sensitive observables.

==> amuph1b1t12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=amuph1b1t12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){d: B1, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_\mu\times 10^{10}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{40}}%
\put(300,935){\makebox(0,0)[r]{30}}%
\put(300,724){\makebox(0,0)[r]{20}}%
\put(300,512){\makebox(0,0)[r]{10}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> amuph1b1t3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=amuph1b1t3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){a: B1, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_\mu\times 10^{10}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{40}}%
\put(300,935){\makebox(0,0)[r]{30}}%
\put(300,724){\makebox(0,0)[r]{20}}%
\put(300,512){\makebox(0,0)[r]{10}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> amuph1b2t12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=amuph1b2t12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(845,1297){\makebox(0,0){e: B2, $\tan\beta=12$}}%
\put(845,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_\mu\times 10^{10}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1068,200){\makebox(0,0){0.5}}%
\put(845,200){\makebox(0,0){0}}%
\put(623,200){\makebox(0,0){-0.5}}%
\put(400,200){\makebox(0,0){-1}}%
\put(350,1147){\makebox(0,0)[r]{30}}%
\put(350,935){\makebox(0,0)[r]{20}}%
\put(350,724){\makebox(0,0)[r]{10}}%
\put(350,512){\makebox(0,0)[r]{0}}%
\put(350,300){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> amuph1b2t3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=amuph1b2t3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(845,1297){\makebox(0,0){b: B2, $\tan\beta=3$}}%
\put(845,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_\mu\times 10^{10}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1068,200){\makebox(0,0){0.5}}%
\put(845,200){\makebox(0,0){0}}%
\put(623,200){\makebox(0,0){-0.5}}%
\put(400,200){\makebox(0,0){-1}}%
\put(350,1147){\makebox(0,0)[r]{30}}%
\put(350,935){\makebox(0,0)[r]{20}}%
\put(350,724){\makebox(0,0)[r]{10}}%
\put(350,512){\makebox(0,0)[r]{0}}%
\put(350,300){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> amuph1b3t10_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=amuph1b3t10_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){c: B3, $\tan\beta=10$}}%
\put(820,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_\mu\times 10^{10}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{50}}%
\put(300,935){\makebox(0,0)[r]{40}}%
\put(300,724){\makebox(0,0)[r]{30}}%
\put(300,512){\makebox(0,0)[r]{20}}%
\put(300,300){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> amuph1b3t20_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=amuph1b3t20_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){f: B3, $\tan\beta=20$}}%
\put(820,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_\mu\times 10^{10}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{50}}%
\put(300,935){\makebox(0,0)[r]{40}}%
\put(300,724){\makebox(0,0)[r]{30}}%
\put(300,512){\makebox(0,0)[r]{20}}%
\put(300,300){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> amuschar12t3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=amuschar12t3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){f: B2$^\star$, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){$a_\mu\times 10^{10}$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}(\tilde{\chi}_1^-\tilde{\chi}_2^+)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){30}}%
\put(1055,200){\makebox(0,0){20}}%
\put(820,200){\makebox(0,0){10}}%
\put(585,200){\makebox(0,0){0}}%
\put(350,200){\makebox(0,0){-10}}%
\put(300,1094){\makebox(0,0)[r]{75}}%
\put(300,935){\makebox(0,0)[r]{60}}%
\put(300,776){\makebox(0,0)[r]{45}}%
\put(300,618){\makebox(0,0)[r]{30}}%
\put(300,459){\makebox(0,0)[r]{15}}%
\end{picture}%
\endgroup
\endinput


==> amusemleprt12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=amusemleprt12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){c: B1, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){$a_\mu\times 10^{10}$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}(\tilde{e}_L^-\tilde{e}_R^+)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1205,200){\makebox(0,0){34}}%
\put(1034,200){\makebox(0,0){33}}%
\put(863,200){\makebox(0,0){32}}%
\put(692,200){\makebox(0,0){31}}%
\put(521,200){\makebox(0,0){30}}%
\put(300,1053){\makebox(0,0)[r]{40}}%
\put(300,865){\makebox(0,0)[r]{30}}%
\put(300,676){\makebox(0,0)[r]{20}}%
\put(300,488){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> amusneut12t12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=amusneut12t12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(845,1297){\makebox(0,0){e: B2, $\tan\beta=12$}}%
\put(845,50){\makebox(0,0){$a_\mu\times 10^{10}$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}(\tilde{\chi}_1^0\tilde{\chi}_2^0)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){30}}%
\put(1068,200){\makebox(0,0){20}}%
\put(845,200){\makebox(0,0){10}}%
\put(623,200){\makebox(0,0){0}}%
\put(400,200){\makebox(0,0){-10}}%
\put(350,1070){\makebox(0,0)[r]{100}}%
\put(350,916){\makebox(0,0)[r]{80}}%
\put(350,762){\makebox(0,0)[r]{60}}%
\put(350,608){\makebox(0,0)[r]{40}}%
\put(350,454){\makebox(0,0)[r]{20}}%
\end{picture}%
\endgroup
\endinput


==> amusneut12t3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=amusneut12t3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(845,1297){\makebox(0,0){d: B2, $\tan\beta=3$}}%
\put(845,50){\makebox(0,0){$a_\mu\times 10^{10}$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}(\tilde{\chi}_1^0\tilde{\chi}_2^0)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){30}}%
\put(1068,200){\makebox(0,0){20}}%
\put(845,200){\makebox(0,0){10}}%
\put(623,200){\makebox(0,0){0}}%
\put(400,200){\makebox(0,0){-10}}%
\put(350,1070){\makebox(0,0)[r]{100}}%
\put(350,916){\makebox(0,0)[r]{80}}%
\put(350,762){\makebox(0,0)[r]{60}}%
\put(350,608){\makebox(0,0)[r]{40}}%
\put(350,454){\makebox(0,0)[r]{20}}%
\end{picture}%
\endgroup
\endinput


==> depnchar12t3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=depnchar12t3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){b: B2$^\star$, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){$d_e\times10^{27} [ \rm{e}\, \rm{cm}]$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left|P_N^{\tilde{\chi}_1^-,\tilde{\chi}_1^-\tilde{\chi}_2^+}\right|\;[\%]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1223,200){\makebox(0,0){2.25}}%
\put(1021,200){\makebox(0,0){1.5}}%
\put(820,200){\makebox(0,0){0.75}}%
\put(619,200){\makebox(0,0){0}}%
\put(417,200){\makebox(0,0){-0.75}}%
\put(300,1047){\makebox(0,0)[r]{60}}%
\put(300,861){\makebox(0,0)[r]{45}}%
\put(300,674){\makebox(0,0)[r]{30}}%
\put(300,487){\makebox(0,0)[r]{15}}%
\end{picture}%
\endgroup
\endinput


==> desemleprt3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=desemleprt3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){a: B1, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){$d_e\times10^{27} [ \rm{e}\, \rm{cm}]$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}(\tilde{e}_L^-\tilde{e}_R^+)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1223,200){\makebox(0,0){2.25}}%
\put(1021,200){\makebox(0,0){1.5}}%
\put(820,200){\makebox(0,0){0.75}}%
\put(619,200){\makebox(0,0){0}}%
\put(417,200){\makebox(0,0){-0.75}}%
\put(300,1053){\makebox(0,0)[r]{40}}%
\put(300,865){\makebox(0,0)[r]{30}}%
\put(300,676){\makebox(0,0)[r]{20}}%
\put(300,488){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> emlemlchar12b2t3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4320,3240)(0,0)%
\special{psfile=emlemlchar12b2t3_ps.ps llx=0 lly=0 urx=864 ury=756 rwi=8640}
\put(2260,50){\makebox(0,0){${\cal S}\left(\tilde{e}_L^-\tilde{e}_L^-\right)$}}%
\put(100,1720){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}\left(\tilde{\chi}_1^-\tilde{\chi}_2^+\right)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3533,200){\makebox(0,0){50}}%
\put(2897,200){\makebox(0,0){40}}%
\put(2260,200){\makebox(0,0){30}}%
\put(1623,200){\makebox(0,0){20}}%
\put(987,200){\makebox(0,0){10}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2963){\makebox(0,0)[r]{75}}%
\put(300,2430){\makebox(0,0)[r]{60}}%
\put(300,1898){\makebox(0,0)[r]{45}}%
\put(300,1365){\makebox(0,0)[r]{30}}%
\put(300,833){\makebox(0,0)[r]{15}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> ph1phaB1tan12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=ph1phaB1tan12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){d: B1, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> ph1phaB1tan3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=ph1phaB1tan3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){a: B1, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> ph1phaB2tan12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=ph1phaB2tan12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){e: B2, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> ph1phaB2tan3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=ph1phaB2tan3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){b: B2, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> ph1phaB3tan10_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=ph1phaB3tan10_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){c: B3, $\tan\beta=10$}}%
\put(820,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> ph1phaB3tan20_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=ph1phaB3tan20_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){f: B3, $\tan\beta=20$}}%
\put(820,50){\makebox(0,0){$\phi_1/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuph1B1tan12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuph1B1tan12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){d: B1, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_1/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuph1B1tan3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuph1B1tan3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){a: B1, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_1/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuph1B2tan12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuph1B2tan12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){e: B2, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_1/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuph1B2tan3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuph1B2tan3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){b: B2, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_1/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuph1B3tan10_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuph1B3tan10_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){c: B3, $\tan\beta=10$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_1/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuph1B3tan20_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuph1B3tan20_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){f: B3, $\tan\beta=20$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_1/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuphaB1tan12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuphaB1tan12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){d: B1, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuphaB1tan3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuphaB1tan3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){a: B1, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuphaB2tan12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuphaB2tan12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){e: B2, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuphaB2tan3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuphaB2tan3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){b: B2, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuphaB3tan10_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuphaB3tan10_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){c: B3, $\tan\beta=10$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> phmuphaB3tan20_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=phmuphaB3tan20_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){f: B3, $\tan\beta=20$}}%
\put(820,50){\makebox(0,0){$\phi_\mu/\pi$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_A/\pi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){1}}%
\put(1055,200){\makebox(0,0){0.5}}%
\put(820,200){\makebox(0,0){0}}%
\put(585,200){\makebox(0,0){-0.5}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,1147){\makebox(0,0)[r]{1}}%
\put(300,935){\makebox(0,0)[r]{0.5}}%
\put(300,724){\makebox(0,0)[r]{0}}%
\put(300,512){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> sllsneut12b1t12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sllsneut12b1t12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){d: B1, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){${\cal S}\left(\tilde{e}_L^-\tilde{e}_L^-\right)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}\left(\tilde{\chi}_1^0\tilde{\chi}_2^0\right)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1156,200){\makebox(0,0){60}}%
\put(954,200){\makebox(0,0){45}}%
\put(753,200){\makebox(0,0){30}}%
\put(551,200){\makebox(0,0){15}}%
\put(300,1053){\makebox(0,0)[r]{40}}%
\put(300,865){\makebox(0,0)[r]{30}}%
\put(300,676){\makebox(0,0)[r]{20}}%
\put(300,488){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> sllsneut12b1t3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sllsneut12b1t3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){a: B1, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){${\cal S}\left(\tilde{e}_L^-\tilde{e}_L^-\right)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}\left(\tilde{\chi}_1^0\tilde{\chi}_2^0\right)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1156,200){\makebox(0,0){60}}%
\put(954,200){\makebox(0,0){45}}%
\put(753,200){\makebox(0,0){30}}%
\put(551,200){\makebox(0,0){15}}%
\put(300,1053){\makebox(0,0)[r]{40}}%
\put(300,865){\makebox(0,0)[r]{30}}%
\put(300,676){\makebox(0,0)[r]{20}}%
\put(300,488){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> sllsneut12b2t12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sllsneut12b2t12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){e: B2, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){${\cal S}\left(\tilde{e}_L^-\tilde{e}_L^-\right)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}\left(\tilde{\chi}_1^0\tilde{\chi}_2^0\right)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1156,200){\makebox(0,0){60}}%
\put(954,200){\makebox(0,0){45}}%
\put(753,200){\makebox(0,0){30}}%
\put(551,200){\makebox(0,0){15}}%
\put(300,1062){\makebox(0,0)[r]{90}}%
\put(300,935){\makebox(0,0)[r]{75}}%
\put(300,808){\makebox(0,0)[r]{60}}%
\put(300,681){\makebox(0,0)[r]{45}}%
\put(300,554){\makebox(0,0)[r]{30}}%
\put(300,427){\makebox(0,0)[r]{15}}%
\end{picture}%
\endgroup
\endinput


==> sllsneut12b2t3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sllsneut12b2t3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){b: B2, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){${\cal S}\left(\tilde{e}_L^-\tilde{e}_L^-\right)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}\left(\tilde{\chi}_1^0\tilde{\chi}_2^0\right)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1156,200){\makebox(0,0){60}}%
\put(954,200){\makebox(0,0){45}}%
\put(753,200){\makebox(0,0){30}}%
\put(551,200){\makebox(0,0){15}}%
\put(300,1062){\makebox(0,0)[r]{90}}%
\put(300,935){\makebox(0,0)[r]{75}}%
\put(300,808){\makebox(0,0)[r]{60}}%
\put(300,681){\makebox(0,0)[r]{45}}%
\put(300,554){\makebox(0,0)[r]{30}}%
\put(300,427){\makebox(0,0)[r]{15}}%
\end{picture}%
\endgroup
\endinput


==> sllsneut12b3t10_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sllsneut12b3t10_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(845,1297){\makebox(0,0){c: B3, $\tan\beta=10$}}%
\put(845,50){\makebox(0,0){${\cal S}\left(\tilde{e}_L^-\tilde{e}_L^-\right)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}\left(\tilde{\chi}_1^0\tilde{\chi}_2^0\right)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1163,200){\makebox(0,0){120}}%
\put(972,200){\makebox(0,0){90}}%
\put(781,200){\makebox(0,0){60}}%
\put(591,200){\makebox(0,0){30}}%
\put(350,1113){\makebox(0,0)[r]{120}}%
\put(350,978){\makebox(0,0)[r]{100}}%
\put(350,842){\makebox(0,0)[r]{80}}%
\put(350,707){\makebox(0,0)[r]{60}}%
\put(350,571){\makebox(0,0)[r]{40}}%
\put(350,436){\makebox(0,0)[r]{20}}%
\end{picture}%
\endgroup
\endinput


==> sllsneut12b3t20_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sllsneut12b3t20_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(845,1297){\makebox(0,0){f: B3, $\tan\beta=20$}}%
\put(845,50){\makebox(0,0){${\cal S}\left(\tilde{e}_L^-\tilde{e}_L^-\right)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}\left(\tilde{\chi}_1^0\tilde{\chi}_2^0\right)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1163,200){\makebox(0,0){120}}%
\put(972,200){\makebox(0,0){90}}%
\put(781,200){\makebox(0,0){60}}%
\put(591,200){\makebox(0,0){30}}%
\put(350,1113){\makebox(0,0)[r]{120}}%
\put(350,978){\makebox(0,0)[r]{100}}%
\put(350,842){\makebox(0,0)[r]{80}}%
\put(350,707){\makebox(0,0)[r]{60}}%
\put(350,571){\makebox(0,0)[r]{40}}%
\put(350,436){\makebox(0,0)[r]{20}}%
\end{picture}%
\endgroup
\endinput


==> sneu12p2b2t12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sneu12p2b2t12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){e: B2, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){${\cal S}(\tilde{\chi}_1^0\tilde{\chi}_2^0)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left|P_N^{\tilde{\chi}_2^0,\tilde{\chi}_1^0\tilde{\chi}_2^0}\right|\;[\%]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1205,200){\makebox(0,0){100}}%
\put(1034,200){\makebox(0,0){80}}%
\put(863,200){\makebox(0,0){60}}%
\put(692,200){\makebox(0,0){40}}%
\put(521,200){\makebox(0,0){20}}%
\put(300,1026){\makebox(0,0)[r]{30}}%
\put(300,905){\makebox(0,0)[r]{25}}%
\put(300,784){\makebox(0,0)[r]{20}}%
\put(300,663){\makebox(0,0)[r]{15}}%
\put(300,542){\makebox(0,0)[r]{10}}%
\put(300,421){\makebox(0,0)[r]{5}}%
\end{picture}%
\endgroup
\endinput


==> sneu12p2b2t3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sneu12p2b2t3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){b: B2, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){${\cal S}(\tilde{\chi}_1^0\tilde{\chi}_2^0)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left|P_N^{\tilde{\chi}_2^0,\tilde{\chi}_1^0\tilde{\chi}_2^0}\right|\;[\%]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1205,200){\makebox(0,0){100}}%
\put(1034,200){\makebox(0,0){80}}%
\put(863,200){\makebox(0,0){60}}%
\put(692,200){\makebox(0,0){40}}%
\put(521,200){\makebox(0,0){20}}%
\put(300,1026){\makebox(0,0)[r]{30}}%
\put(300,905){\makebox(0,0)[r]{25}}%
\put(300,784){\makebox(0,0)[r]{20}}%
\put(300,663){\makebox(0,0)[r]{15}}%
\put(300,542){\makebox(0,0)[r]{10}}%
\put(300,421){\makebox(0,0)[r]{5}}%
\end{picture}%
\endgroup
\endinput


==> sneu12p2b3t10_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sneu12p2b3t10_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){c: B3, $\tan\beta=10$}}%
\put(820,50){\makebox(0,0){${\cal S}(\tilde{\chi}_1^0\tilde{\chi}_2^0)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left|P_N^{\tilde{\chi}_2^0,\tilde{\chi}_1^0\tilde{\chi}_2^0}\right|\;[\%]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1205,200){\makebox(0,0){100}}%
\put(1034,200){\makebox(0,0){80}}%
\put(863,200){\makebox(0,0){60}}%
\put(692,200){\makebox(0,0){40}}%
\put(521,200){\makebox(0,0){20}}%
\put(300,1026){\makebox(0,0)[r]{30}}%
\put(300,905){\makebox(0,0)[r]{25}}%
\put(300,784){\makebox(0,0)[r]{20}}%
\put(300,663){\makebox(0,0)[r]{15}}%
\put(300,542){\makebox(0,0)[r]{10}}%
\put(300,421){\makebox(0,0)[r]{5}}%
\end{picture}%
\endgroup
\endinput


==> sneu12p2b3t20_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sneu12p2b3t20_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){f: B3, $\tan\beta=20$}}%
\put(820,50){\makebox(0,0){${\cal S}(\tilde{\chi}_1^0\tilde{\chi}_2^0)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left|P_N^{\tilde{\chi}_2^0,\tilde{\chi}_1^0\tilde{\chi}_2^0}\right|\;[\%]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1205,200){\makebox(0,0){100}}%
\put(1034,200){\makebox(0,0){80}}%
\put(863,200){\makebox(0,0){60}}%
\put(692,200){\makebox(0,0){40}}%
\put(521,200){\makebox(0,0){20}}%
\put(300,1026){\makebox(0,0)[r]{30}}%
\put(300,905){\makebox(0,0)[r]{25}}%
\put(300,784){\makebox(0,0)[r]{20}}%
\put(300,663){\makebox(0,0)[r]{15}}%
\put(300,542){\makebox(0,0)[r]{10}}%
\put(300,421){\makebox(0,0)[r]{5}}%
\end{picture}%
\endgroup
\endinput


==> sneu13p3b1t12_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sneu13p3b1t12_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){d: B1, $\tan\beta=12$}}%
\put(820,50){\makebox(0,0){${\cal S}(\tilde{\chi}_1^0\tilde{\chi}_3^0)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left|P_N^{\tilde{\chi}_3^0,\tilde{\chi}_1^0\tilde{\chi}_3^0}\right|\;[\%]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1133,200){\makebox(0,0){50}}%
\put(977,200){\makebox(0,0){40}}%
\put(820,200){\makebox(0,0){30}}%
\put(663,200){\makebox(0,0){20}}%
\put(507,200){\makebox(0,0){10}}%
\put(300,1006){\makebox(0,0)[r]{25}}%
\put(300,865){\makebox(0,0)[r]{20}}%
\put(300,724){\makebox(0,0)[r]{15}}%
\put(300,582){\makebox(0,0)[r]{10}}%
\put(300,441){\makebox(0,0)[r]{5}}%
\end{picture}%
\endgroup
\endinput


==> sneu13p3b1t3_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1440,1447)(0,0)%
\special{psfile=sneu13p3b1t3_ps.ps llx=0 lly=0 urx=288 ury=338 rwi=2880}
\put(820,1297){\makebox(0,0){a: B1, $\tan\beta=3$}}%
\put(820,50){\makebox(0,0){${\cal S}(\tilde{\chi}_1^0\tilde{\chi}_3^0)$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left|P_N^{\tilde{\chi}_3^0,\tilde{\chi}_1^0\tilde{\chi}_3^0}\right|\;[\%]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1133,200){\makebox(0,0){50}}%
\put(977,200){\makebox(0,0){40}}%
\put(820,200){\makebox(0,0){30}}%
\put(663,200){\makebox(0,0){20}}%
\put(507,200){\makebox(0,0){10}}%
\put(300,1006){\makebox(0,0)[r]{25}}%
\put(300,865){\makebox(0,0)[r]{20}}%
\put(300,724){\makebox(0,0)[r]{15}}%
\put(300,582){\makebox(0,0)[r]{10}}%
\put(300,441){\makebox(0,0)[r]{5}}%
\end{picture}%
\endgroup
\endinput

